Continuous symmetry analysis and systematic identification of candidate order parameters for interacting fermion models

Symmetry plays a central role in modern physics, from classifying quantum states to characterizing phases of matter through spontaneous symmetry breaking. In interacting fermionic systems with multiple internal degrees of freedom, however, determining the full continuous symmetry group and classifying possible order parameters remain challenging. In this work, we present a systematic framework for analyzing continuous symmetries and identifying candidate order parameters in such systems. By mapping the Hamiltonian to a Majorana representation, we obtain the generators of continuous symmetries from the Lie algebra of operators that commute with the Hamiltonian. We then identify the structure of this Lie algebra using the theory of semisimple Lie algebras. Building on representation theory, we further develop a systematic method for exhaustively enumerating candidate order parameters. By decomposing the exterior-power representations induced by the symmetry algebra on the Majorana space and incorporating discrete lattice symmetries, we classify these order parameters according to the symmetries they break. (Abridged. Please see the PDF manuscript for the complete abstract and specific model applications.)

==> order-parameter-flowchart.tex <==
\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  startstop/.style={rectangle, rounded corners, minimum width=3cm, text width=8cm, text centered, inner sep=1.2ex, draw, thick},
  process/.style={rectangle, minimum width=3cm, text width=8cm, text centered, inner sep=1.2ex, draw},
  process_small/.style={rectangle, minimum width=2.5cm, text width=3.2cm, text centered, inner sep=1ex, draw},
  decision/.style={diamond, aspect=4.0, text width=3.8cm, text centered, inner sep=0.2ex, draw},
  arrow/.style={-{LaTeX}, thick},
  every edge quotes/.style={font=\footnotesize, auto}
]

  % --- Nodes ---
  % Main vertical flow (Center column: x=0)
  \node[startstop] (start) at (0, 0) {Determine Majorana degrees of freedom ($2N$) and fundamental representation $\phi$};
  \node[process] (tensor) at (0, -1.3) {Construct induced exterior-power representation $\phi^{(m)}$ for $m$-fermion order parameters};
  \node[process] (intertwiner) at (0, -2.5) {Solve for the complete intertwiner space $C_{\phi^{(m)}}(\mathfrak{g})$};

  \node[decision] (is_irrep) at (0, -4.0) {Is $\dim C_{\phi^{(m)}} = 1$?};

  \node[process_small] (complete) at (0, -5.8) {Current representation decomposition complete};

  \node[decision] (all_irrep) at (0, -7.6) {Are all sub-representations irreducible?};

  \node[process] (combine) at (0, -9.4) {Combine transformation matrices};
  \node[process] (extract) at (0, -10.4) {Extract irreducible invariant subspaces};
  \node[startstop] (end) at (0, -11.4) {Construct physical candidate order parameters};

  % NO branch: right vertical column
  \node[process_small] (operator) at (5.5, -4.0) {Construct generic intertwiner $\rho^*$};
  \node[process_small] (eigenspace) at (5.5, -5.3) {Solve for eigenspaces of $\rho^*$};
  \node[process_small] (decompose) at (5.5, -6.6) {Block-diagonalize representation $\phi^{(m)}$};


  % --- Connections ---
  % Main vertical flow
  \draw[arrow] (start) -- (tensor);
  \draw[arrow] (tensor) -- (intertwiner);
  \draw[arrow] (intertwiner) -- (is_irrep);

  % is_irrep YES: route down to complete
  \draw[arrow] (is_irrep.south) -- node[left] {Yes} (complete.north);

  % is_irrep NO: go right to operator
  \draw[arrow] (is_irrep.east) -- node[above] {No} (operator.west);

  % NO branch processing chain (straight down)
  \draw[arrow] (operator) -- (eigenspace);
  \draw[arrow] (eigenspace) -- (decompose);
  \draw[arrow] (decompose.west) -- ++(-0.8, 0) |- (complete.east);

  % complete -> all_irrep
  \draw[arrow] (complete) -- (all_irrep);

  % all_irrep YES -> combine
  \draw[arrow] (all_irrep.south) -- node[left] {Yes} (combine.north);

  % all_irrep NO: loop back to intertwiner
  \draw[arrow] (all_irrep.west) -- node[above, near start] {No} ++(-2.0,0) |- node[left, text width=2.6cm, align=right, pos=0.25] {\footnotesize Recursively decompose each reducible sub-representation} (intertwiner.west);

  % Final steps
  \draw[arrow] (combine) -- (extract);
  \draw[arrow] (extract) -- (end);

\end{tikzpicture}


==> symmetry-analysis.tex <==
\begin{tikzpicture}[
  node distance=1.2cm,
  every node/.style={font=\footnotesize},
  startstop/.style={
    rectangle,
    rounded corners,
    minimum width=4em,
    text width=5cm,
    text centered,
    inner sep=1.2ex,
    draw
  },
  io/.style={
    trapezium,
    trapezium left angle=75,
    trapezium right angle=105,
    minimum width=4em,
    text width=5cm,
    text centered,
    inner sep=1.2ex,
    draw
  },
  process/.style={
    rectangle,
    minimum width=4em,
    text width=5.5cm,
    text centered,
    inner sep=1.2ex,
    draw
  },
  decision/.style={
    diamond,
    aspect=2,
    text centered,
    inner sep=0.5ex,
    draw
  },
  arrow/.style={-{LaTeX}, thick}
]

  % Nodes
  \node[startstop] (start) {Hamiltonian $H$};
  \node[process, below of=start] (maj) {Determine local degrees of freedom and express $H$ in Majorana representation with basis dimension $2N$};
  \node[process, below of=maj,yshift=-0.15cm] (basis) {Construct complete basis for $\mathfrak{so}(2N)$};
  \node[process, below of=basis] (solve) {Solve $[H, \mathfrak{g}] = 0$ to identify Lie subalgebra $\mathfrak{g}$};
  \node[process, below of=solve, yshift=-0.0cm] (decomp) {Decompose $\mathfrak{g}$ into a direct sum of ideals};
  
  \node[decision, below of=decomp, yshift=-0.15cm] (semi) {Semisimple?};
  
  \node[process, right of=semi, xshift=2.0cm, text width=2.5cm] (abelian) {Identify as Abelian factor (e.g., $\mathfrak{u}(1)$)};
  \node[process, below of=semi, yshift=-0.4cm] (cartan) {Identify Cartan subalgebra $\mathfrak{h} \subset \mathfrak{g}$};
  \node[process, below of=cartan] (roots) {Diagonalize adjoint representations to extract roots};
  \node[process, below of=roots] (dynkin) {Construct root system \& Dynkin diagram};
  
  \node[process, below of=dynkin, yshift=0.1cm] (classify) {Classify the Lie algebra $\mathfrak{g}$};
  \node[startstop, below of=classify] (end) {Classify continuous symmetry group $G$};
  
  % Connect nodes
  \draw[arrow] (start) -- (maj);
  \draw[arrow] (maj) -- (basis);
  \draw[arrow] (basis) -- (solve);
  \draw[arrow] (solve) -- (decomp);
  \draw[arrow] (decomp) -- (semi);
  
  \draw[arrow] (semi) -- node[above] {No} (abelian);
  \draw[arrow] (semi) -- node[right] {Yes} (cartan);
  
  \draw[arrow] (cartan) -- (roots);
  \draw[arrow] (roots) -- (dynkin);
  
  \draw[arrow] (dynkin) -- (classify);
  \draw[arrow] (abelian) |- (classify);
  \draw[arrow] (classify) -- (end);
\end{tikzpicture}

